Optical Spectroscopy of the IRAS 1-Jy Sample of Ultraluminous Infrared Galaxies

This paper discusses the optical spectroscopic properties of the IRAS 1-Jy sample of ultraluminous infrared galaxies (ULIGs). One hundred and eight of the 118 1-Jy ULIGs have been observed at dlambda = 8.3 AA resolution over the wavelength range ~4500 A -- 8900 A. These data are combined with large, previously published sets of optical spectroscopic data of lower luminosity infrared galaxies to look for systematic trends with infrared luminosity over the luminosity range L_ir ~ 10^{10.5}-10^{13} L_sun. As found in previous studies, the fraction of Seyfert galaxies among luminous infrared galaxies increases abruptly above L_ir ~ 10^{12.3} L_sun --- about 50% of the galaxies with L_ir > 10^{12.3} L_sun present Seyfert characteristics. Many of the optical and infrared spectroscopic properties of the Seyfert galaxies are consistent with the presence of a genuine active galactic nucleus (AGN). About 30% of these galaxies are Seyfert 1s with broad-line regions similar to those of optical quasars. The percentage of Seyfert 1 ULIGs increases with infrared luminosity, contrary to the predictions of the standard unification model for Seyfert galaxies. Comparisons of the broad-line luminosities of optical and obscured Seyfert 1 ULIGs with those of optically selected quasars of comparable bolometric luminosity suggest that the dominant energy source in most of these ULIGs is the same as in optical quasars, namely mass accretion onto a supermassive black hole, rather than a starburst. These results are consistent with recently published ISO, ASCA, and VLBI data. (abridged)

==> (inline-0) <==
\begin{deluxetable}{lccccc}
\tablenum{1}
\tablewidth{0pt}
\tablecaption{Journal of Observations}
\tablehead{
\colhead{Obs. Date} &
\multicolumn{1}{c}{Grating} &
\multicolumn{1}{c}{Spectral Range} &
\multicolumn{1}{c}{Resolution} &
\multicolumn{1}{c}{Seeing} &
\colhead{CCD} \nl
\colhead{} &
\multicolumn{1}{c}{(l/mm)} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{($^{\prime\prime}$)} & 
\colhead{} 
}
\startdata
1994 Feb 2-5&300&4550 $-$ 8940&8.3&1.5--3.0&Ford F3KA 3072x512\nl
1995 Mar 26-29&300&4720 $-$ 8990&8.3&2.1--3.0&Ford F3KC 3072x512 \nl
1995 Oct 24-28&300&4080 $-$ 8970&8.3&1.0--1.5&Ford F3KC 3072x512 \nl
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{llcl}
\small
\tablenum{2}
\tablewidth{4in}
\tablecaption{Spectroscopic 1-Jy Survey}
\tablehead{
\colhead{IRAS FSC} &
\multicolumn{1}{c}{$z$} &
\multicolumn{1}{c}{log$\left( L_{\rm ir} \over L_\odot \right)$} &
\colhead{Type} \nl
\colhead{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\colhead{(4)} 
}
\startdata
00091$-$0738&0.118&12.19&H (1) \nl
00188$-$0856&0.128&12.33&L (1) \nl
00397$-$1312&0.261&12.90&H (1) \nl
00456$-$2904&0.110&12.12&H (1) \nl
00482$-$2721&0.129&12.00&L (1) \nl
01004$-$2237&0.118&12.24&H (1) \nl
01166$-$0844&0.118&12.03&H (1) \nl
01199$-$2307&0.156&12.26&H (1) \nl
01298$-$0744&0.136&12.27&H (1) \nl
01355$-$1814&0.192&12.39&H (1) \nl
 & & & \nl
01494$-$1845&0.158&12.23& \nodata \nl
01569$-$2939&0.141&12.15&H (1) \nl
01572$+$0009&0.163&12.53&S1 (1,7) \nl
02021$-$2103&0.116&12.01& \nodata \nl
02411$+$0353&0.144&12.19&H (1) \nl
02480$-$3745&0.165&12.23& \nodata \nl
03209$-$0806&0.166&12.19&H (1) \nl
03250$+$1606&0.129&12.06&L (1) \nl
Z03521$+$002&0.152&12.45&L (1) \nl
04074$-$2801&0.153&12.14&L (1) \nl
 & & & \nl
04103$-$2838&0.118&12.15&L (1) \nl
04313$-$1649&0.268&12.55&\nodata \nl
05020$-$2941&0.154&12.28&L (1) \nl
05024$-$1941&0.192&12.43&S2 (1) \nl
05156$-$3024&0.171&12.20&S2 (1) \nl
05189$-$2524&0.042&12.07&S2 (6) \nl
07599$+$6508&0.149&12.46&S1 (4,6,7) \nl
08201$+$2801&0.168&12.23&H (4) \nl
08474$+$1813&0.145&12.13&\nodata \nl
08559$+$1053&0.149&12.16&S2 (1, 4) \nl
 & & & \nl
08572$+$3915&0.058&12.11&L (4,6) \nl
08591$+$5248&0.158&12.14&\nodata \nl
09039$+$0503&0.125&12.07&L (1) \nl
09116$+$0334&0.146&12.11&L (1) \nl
09463$+$8141&0.156&12.29&L (1) \nl
09539$+$0857&0.129&12.03&L (1) \nl
10035$+$2740&0.165&12.22&\nodata \nl
10091$+$4704&0.246&12.67&L (4) \nl
10190$+$1322&0.077&12.00&H (1) \nl
10378$+$1108&0.136&12.26&L (1) \nl
 & & & \nl
10485$-$1447&0.133&12.17&L (1) \nl
10494$+$4424&0.092&12.13&L (4) \nl
10594$+$3818&0.158&12.24&H (1) \nl
11028$+$3130&0.199&12.32&L (4) \nl
11095$-$0238&0.106&12.20&L (1) \nl
11119$+$3257&0.189&12.58&S1 (4) \nl
11130$-$2659&0.136&12.05&L (1) \nl
11180$+$1623&0.166&12.24&L (1) \nl
11223$-$1244&0.199&12.59&S2 (4) \nl
11387$+$4116&0.149&12.18&H (1) \nl
 & & & \nl
11506$+$1331&0.127&12.28&H (4) \nl
11582$+$3020&0.223&12.56&L (4) \nl
Z11598$-$0112&0.151&12.43&S1 (1) \nl
12018$+$1941&0.168&12.44&\nodata \nl
12032$+$1707&0.217&12.57&L (1) \nl
12072$-$0444&0.129&12.35&S2 (4,6) \nl
12112$+$0305&0.073&12.28&L (4) \nl
12127$-$1412&0.133&12.10&L (1) \nl
12265$+$0219&0.159&12.73&S1 (7) \nl
12359$-$0725&0.138&12.11&L (1) \nl
 & & & \nl \tablebreak
12447$+$3721&0.158&12.06&H (1) \nl
12540$+$5708&0.042&12.50&S1 (4,6,7) \nl
13106$-$0922&0.174&12.32&L (1) \nl
13218$+$0552&0.205&12.63&S1 (4,5) \nl
13305$-$1739&0.148&12.21&S2 (1,2) \nl
13335$-$2621&0.125&12.06&L (1)\nl
13342$+$3932&0.179&12.37&S1 (4) \nl
13428$+$5608&0.037&12.10&S2 (4,6)\tablenotemark{a} \nl
13443$+$0802&0.135&12.15&S2 (1) \nl
13451$+$1232&0.122&12.28&S2 (4) \nl
 & & & \nl 
13454$-$2956&0.129&12.21&S2 (4) \nl
13469$+$5833&0.158&12.15&H (1) \nl
13509$+$0442&0.136&12.27&H (1) \nl
13539$+$2920&0.108&12.00&H (1) \nl
14053$-$1958&0.161&12.12&S2 (1) \nl
14060$+$2919&0.117&12.03&H (4) \nl
14070$+$0525&0.265&12.76&S2 (4) \nl
14121$-$0126&0.151&12.23&L (1) \nl
14197$+$0813&0.131&12.00&\nodata \nl
14202$+$2615&0.159&12.39&H (4) \nl
 & & & \nl
14252$-$1550&0.149&12.15&L (1) \nl
14348$-$1447&0.083&12.28&L (4,6) \nl
14394$+$5332&0.105&12.04&S2 (4) \nl
14485$-$2434&0.148&12.04&\nodata \nl
15001$+$1433&0.162&12.38&S2 (4) \nl
15043$+$5754&0.151&12.05&H (1) \nl
15130$-$1958&0.109&12.09&S2 (4) \nl
15206$+$3342&0.125&12.18&H (4) \nl
15225$+$2350&0.139&12.10&H (1) \nl
15327$+$2340&0.018&12.17&L (4,6)\tablenotemark{b} \nl 
 & & & \nl
15462$-$0450&0.100&12.16&S1 (4) \nl
16090$-$0139&0.134&12.49&L (4) \nl
16156$+$0146&0.132&12.04&S2 (1) \nl
16300$+$1558&0.242&12.63&L (4) \nl
16333$+$4630&0.191&12.35&L (4) \nl
16468$+$5200&0.150&12.02&L (4) \nl
16474$+$3430&0.111&12.11&H (4) \nl
16487$+$5447&0.104&12.12&L (4) \nl
17028$+$5817&0.106&12.10&L (4) \nl
17044$+$6720&0.135&12.13&L (4) \nl
 & & & \nl
17068$+$4027&0.179&12.30&H (4) \nl
17179$+$5444&0.147&12.20&S2 (1) \nl
20414$-$1651&0.086&12.14&H (4) \nl
21208$-$0519&0.130&12.01&H (1) \nl
21219$-$1757&0.113&12.06&S1 (1) \nl
21329$-$2346&0.125&12.09&L (4) \nl
21477$+$0502&0.171&12.24&L (1) \nl
22088$-$1831&0.170&12.31&H (1) \nl
22206$-$2715&0.132&12.19&H (1) \nl
22491$-$1808&0.076&12.09&H (6) \nl
 & & & \nl
22541$+$0833&0.166&12.23&S2 (1) \nl
23060$+$0505&0.173&12.44&S2 (1) \nl
23129$+$2548&0.179&12.38&L (1) \nl
23233$+$2817&0.114&12.00&S2 (1) \nl
23234$+$0946&0.128&12.05&L (1) \nl
23327$+$2913&0.107&12.06&L (1) \nl
23389$+$0300&0.145&12.09&S2 (1) \nl
23498$+$2423&0.212&12.40&S2 (1) \nl
\tablenotetext{}{Column (1) -- Target name. FSC is the prefix given to the name 
of all sources in the {\it IRAS} Faint Source Catalog (c.f. Moshir et al. 1992). 
The prefix `Z' is used for objects that are not in the FSC -- these objects 
are contained in the Faint Source Reject File (see Moshir et al. 1992).}
\tablenotetext{}{Column (2) -- Optical redshift from Kim \& Sanders (1998).}
\tablenotetext{}{Column (3) -- Infrared luminosity (see text).}
\tablenotetext{}{Column (4) -- Spectral type: H{\ts}II = H{\ts}II galaxy, L = LINER, 
S2 = Seyfert 2, S1 = Seyfert 1.
Numbers in parentheses are references.}
\tablenotetext{a}{This object was classified as a LINER by Veilleux et al. (1995).
        The reclassification of this object is due to a slight change in
        the [O{\ts}III]{\ts}$\lambda$5007/H$\beta$ ratio which may be attributable
        to differences in the extraction apertures between the two sets of
        data.}
\tablenotetext{b}{This object was classified as a Seyfert 2 by Veilleux et al. (1995).
        The present classification is considered more reliable because the
        data are of better quality and are less affected by centering errors.
        }
\tablerefs{For spectral type:\ 
(1) This work, (2) Allen et al. 1991, (3) Hill et al. 1988, (4) Kim, Veilleux, \& Sanders 1998,
(5) Low et al. 1988, (6) Veilleux et al. 1995, (7) V\'eron--Cetty \& V\'eron 1989}
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccccccc}
\tablenum{3}
\tablewidth{0pt}
\tablecaption{Emission-Line Fluxes, Luminosities, and Electron Densities}
\tablehead{
\colhead{Name} &
\multicolumn{1}{c}{$F_{{\rm H}\alpha}$} &
\multicolumn{1}{c}{$EW_{{\rm H}\alpha}$} &
\multicolumn{1}{c}{$L_{{\rm H}\alpha}$} &
\multicolumn{1}{c}{H$\beta$} &
\multicolumn{1}{c}{[O{\ts}III]} &
\multicolumn{1}{c}{[O{\ts}I]} &
\multicolumn{1}{c}{[N{\ts}II]} &
\multicolumn{1}{c}{[S{\ts}II]} &
\multicolumn{1}{c}{[S{\ts}II]} &
\colhead{$n_e$} \nl
\colhead{IRAS FSC} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{log} &
\multicolumn{1}{c}{4861} &
\multicolumn{1}{c}{5007} &
\multicolumn{1}{c}{6300} &
\multicolumn{1}{c}{6583} &
\multicolumn{1}{c}{6716} &
\multicolumn{1}{c}{6731} &
\colhead{cm$^{-3}$} \nl 
\colhead{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\colhead{(11)}
}
\startdata
 00091$-$0738   & 0.20  &  29 & 8.21 & 0.12  & 0.08  & 0.03  & 0.48  & 0.24  & 0.19 & 180 \nl
 00188$-$0856   & 0.35  &  23 & 9.05 & 0.07  & 0.20  & 0.12  & 1.35  & 3.59s &\nodata&\nodata \nl
 00397$-$1312   & 1.30  & 213 & 9.61 & 0.14  & 0.18  & 0.05  & 0.47  & 0.31s &\nodata&\nodata \nl
 00456$-$2904   & 2.04  & 113 & 8.91 & 0.16  & 0.10  & 0.04  & 0.50  & 0.19  & 0.14 & 100 \nl
 00482$-$2721   & 0.27  &  47 & 8.50 & 0.11  & 0.21  & 0.18  & 0.65  & 0.20:s &\nodata&\nodata \nl
 01004$-$2237   & 1.78  & 156 & 8.95 & 0.15  & 0.74  & 0.06  & 0.16  & 0.07  & 0.04 &\nodata \nl
 01166$-$0844   & 0.15  &  30 & 7.43 & 0.23: & 0.05: &\nodata & 0.48  & 0.14  & 0.10 & 110 \nl
 01199$-$2307   & 0.41: &  67 & 8.58:& 0.15  & 0.16  & 0.13  & 0.30  & 0.20  & 0.16 & 180 \nl
 01298$-$0744   & 0.16  &  37 & 8.03 & 0.15  & 0.17  & 0.14  & 0.42  & 0.39s &\nodata&\nodata \nl
 01355$-$1814   & 0.23  & 107 & 8.42 & 0.16  & 0.16  & 0.05  & 0.46  & 0.29s &\nodata&\nodata \nl
 & & & & & & & & & & \nl
 01569$-$2939   & 1.46  & 246 &10.00 & 0.06  & 0.13  & 0.09  & 0.50  & 0.14  & 0.18 &1310 \nl
 01572$+$0009   &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \nl
 02411$+$0353:main   & 1.99  & 287 & 9.16 & 0.16  & 0.16  & 0.03  & 0.43  & 0.13  & 0.10 & 180 \nl
 02411$+$0353:E & 0.42  &  55 & 8.24 & 0.20  & 0.16  & 0.06  & 0.42  & 0.19  & 0.15 & 110 \nl
 02411$+$0353:W & 0.76  & 128 & 8.88 & 0.14  & 0.10  & 0.02  & 0.39  & 0.13  & 0.13 & 450 \nl
 03209$-$0806   & 0.56  &  53 & 9.28 & 0.09  & 0.08  & 0.04  & 0.66  & 0.38s &\nodata&\nodata \nl
 03250$+$1606{\ts}$\dagger$   & 0.44  &  39 & 9.53 & 0.05  & 0.09  & 0.09  & 0.72  & 0.47s &\nodata&\nodata \nl
 Z03521$+$0028  & 0.08  &  42 & 9.54 & 0.03: & 0.06: & 0.07:  & 0.83: & 0.56:s &\nodata&\nodata \nl
 04074$-$2801   & 0.07  &  10 & 8.10 & 0.11  & 0.28  & 0.23  & 0.76: & 1.07s &\nodata&\nodata \nl
 04103$-$2838   & 1.42  & 121 & 9.28 & 0.09  & 0.32  & 0.08  & 0.60  & 0.17  & 0.13 & 180 \nl
 & & & & & & & & & & \nl
 05020$-$2941   & 0.69  & 118 & 8.66 & 0.16  & 0.22  & 0.07  & 0.41  & 0.23  & 0.17 & 120 \nl
 05024$-$1941   & 0.21: &  24 & 9.78:& 0.04: & 0.42  & 0.06: & 1.78: & 0.21  & 0.15 &  $<$100 \nl
 05156$-$3024   & 0.82  & 117 & 9.11 & 0.12  & 1.14  & 0.12  & 1.40  & 0.52s &\nodata&\nodata \nl
 05189$-$2524   & 2.90  &  34 & 9.36 & 0.12: & 5.28  & 0.17  & 3.19  & 0.46  & 0.18 & $<$100 \nl
 07599$+$6508   &37::   & 162::&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \nl
 08201$+$2801   & 0.36  &  82 & 8.26 & 0.21  & 0.13  & 0.05  & 0.47  & 0.19  & 0.10 &\nodata \nl
 08559$+$1053{\ts}$\dagger$   & 0.92  &  78 & 8.93 & 0.14  & 0.86  & 0.08  & 0.71  & 0.32  & 0.01 &\nodata \nl
 08572$+$3915:NW& 0.89  &  72 & 9.13 & 0.05  & 0.13  & 0.05  & 0.43  & 0.26  & 0.23 & 350 \nl
 08572$+$3915:SE&0.40& 41& 8.70&\nodata&0.05&0.13&0.02&0.38&0.15& \nodata\nl
 09039$+$0503{\ts}$\dagger$   & 0.65  &  68 & 8.48 & 0.16  & 0.14  & 0.12  & 0.80  & 0.25  & 0.33 &1570:\nl
 & & & & & & & & & & \nl
 09116$+$0334{\ts}$\dagger$   & 0.61  &  28 & 9.69 & 0.05  & 0.10  & 0.09  & 0.95  & 0.22  & 0.18 & 240 \nl
 09463$+$8141   & 0.12: &  25 & 9.26:& 0.04: & 0.13: & 0.10: & 0.60: & 0.78:s&\nodata&\nodata \nl
 09539$+$0857{\ts}$\dagger$   & 0.25  &  42 & 8.55 & 0.10  & 0.24  & 0.19  & 0.67  & 0.61s &\nodata&\nodata \nl
 10091$+$4704   & 0.18  &  29 & 9.19 & 0.08  & 0.09  & 0.09  & 0.80  & 0.70s &\nodata&\nodata \nl
 10190$+$1322   & 1.07  &  45 & 8.67 & 0.11  & 0.03  & 0.05  & 0.51  & 0.24s &\nodata&\nodata \nl
 10378$+$1108{\ts}$\dagger$   & 0.75  &   8 & 7.82 & 0.15  & 0.20  & 0.14  & 1.00  & 0.55:s&\nodata&\nodata \nl
 10485$-$1447   & 0.09  &  23 & 8.68 & 0.06: & 0.13: & 0.15  & 0.69  & 0.28:s&\nodata&\nodata \nl
 10494$+$4424   & 0.31  &  37 & 8.18 & 0.11  & 0.15  & 0.13  & 0.60  & 0.23  & 0.22 & 550 \nl
 10594$+$3818   & 1.25: & 112 & 8.96:& 0.17  & 0.10  & 0.05  & 0.56: & 0.17  & 0.13 & 160 \nl
 11028$+$3130   & 0.03  &   8 & 6.96 & 0.29  & 0.12  & 0.18  & 1.15  & 0.68s &\nodata&\nodata \nl
 & & & & & & & & & & \nl \tablebreak
 11095$-$0238{\ts}$\dagger$   & 0.64  & 105 & 8.22 & 0.17  & 0.21  & 0.13  & 0.58  & 0.27  & 0.21 & 140 \nl
 11119$+$3257   &117::&222::&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \nl
 11130$-$2659   & 0.14  &  22 & 8.35 & 0.10: & 0.16  & 0.12: & 0.62  & 0.43:s&\nodata&\nodata \nl
 11180$+$1623   & 0.29: &  59 & 8.87:& 0.10  & 0.12  & 0.09  & 0.52: & 0.20: & 0.22:& 820:\nl
 11223$-$1244   & 0.20  &  39 &10.33 & 0.02: & 0.32  & 0.08  & 1.05  & 0.37  & 0.19 &\nodata \nl
 11387$+$4116{\ts}$\dagger$   & 0.31  &  33 & 9.00 & 0.08  & 0.13  & 0.04  & 0.80  & 0.20  & 0.17 & 320 \nl
 11506$+$1331   & 0.47  &  88 & 8.73 & 0.10  & 0.13  & 0.10  & 0.42  & 0.19  & 0.16 & 230 \nl
 11582$+$3020   & 0.25  &  50 & 8.59 & 0.16  & 0.15  & 0.14  & 0.79  & 0.19  & 0.21 & 820 \nl
 Z11598$-$0112  & 1.53: &  85 & 8.49: & 0.29  & 0.20  & 0.03  & 0.33: & 0.07  & 0.04 &\nodata \nl
 12032$+$1707   & 1.65  & 211 & 9.61 & 0.13  & 0.15  & 0.20  & 0.93  & 0.54s &\nodata&\nodata \nl
 & & & & & & & & & & \nl
 12072$-$0444   & 1.70  & 174 & 9.90 & 0.06  & 0.45  & 0.09  & 0.71  & 0.32  & 0.20 &\nodata \nl
 12112$+$0305   & 0.80  &  65 & 8.27 & 0.13  & 0.27  & 0.12  & 0.64  & 0.54s &\nodata&\nodata \nl
 12127$-$1412   & 0.28  &  48 & 9.14 & 0.06: & 0.08  & 0.05  & 0.91  & 0.19:s&\nodata&\nodata \nl
 12265$+$0219   &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \nl
 12359$-$0725:N & 0.25  &  77 & 8.05 & 0.17  & 0.34  & 0.12  & 0.60  & 0.21  & 0.21 & 570 \nl
 12359$-$0725:S & 0.39  & 122 & 8.06 & 0.22  & 0.37  & 0.03  & 0.23  & 0.17s &\nodata&\nodata \nl
 12447$+$3721   & 2.06: & 436 & 9.04: & 0.19  & 0.47  & 0.04  & 0.26: & 0.13  & 0.11 & 260 \nl
 12540$+$5708   &135::&168::&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \nl
 13106$-$0922   & 0.33  &  94 & 8.52 & 0.15  & 0.27  & 0.13  & 0.49  & 0.21  & 0.25 &1090 \nl
 13218$+$0552   & 1.98  & 390 & 9.52 & 0.14  & 0.29  & 0.04  & 0.25  & 0.06  & 0.04 &\nodata \nl
 & & & & & & & & & & \nl
 13305$-$1739   & 9.55: & 349 &10.25: & 0.10  & 1.10  & 0.07  & 0.34: & 0.21s &\nodata&\nodata \nl
 13335$-$2612   & 0.56  &  92 & 8.77 & 0.11  & 0.22  & 0.07  & 0.42  & 0.23  & 0.19 & 220 \nl
 13342$+$3932   & 4.12  & 300 &10.45 & 0.07  & 0.28  & 0.02  & 0.53  & 0.03  & 0.03 & 850 \nl
 13428$+$5608   & 8.21  &  96 & 8.97 & 0.10  & 0.36  & 0.13  & 1.01  & 0.31  & 0.27 & 280 \nl
 13443$+$0802:NE& 1.01  &  53 & 9.20 & 0.10  & 0.05  & 0.05  & 0.60  & 0.38:s&\nodata&\nodata \nl
 13443$+$0802:SW& 0.36  &  66 & 9.13 & 0.07  & 1.22  & 0.17  & 1.06  & 0.61:s&\nodata&\nodata \nl
 13451$+$1232   & 2.80  & 247 & 9.62 & 0.09  & 0.83  & 0.23  & 0.75  & 0.22  & 0.21 & 450 \nl
 13454$-$2956   & 0.12  &  25 & 8.58 & 0.07  & 0.40  & 0.06  & 1.04  & 0.44s &\nodata&\nodata \nl
 13469$+$5833   & 0.28: &  37 & 8.89: & 0.09  & 0.06  & 0.02  & 0.57: & 0.19  & 0.18 & 450 \nl
 13509$+$0442   & 1.14  & 164 & 9.24 & 0.11  & 0.09  & 0.05  & 0.44  & 0.36:s&\nodata&\nodata \nl
 & & & & & & & & & & \nl
 13539$+$2920   & 1.02  &  92 & 9.34 & 0.07  & 0.09  & 0.06  & 0.51  & 0.21  & 0.18 & 280 \nl
 14053$-$1958   & 0.11: &  24 & 7.51: & 0.24: & 0.94  & 0.28  & 1.19: & 0.88s &\nodata&\nodata \nl
 14060$+$2919   & 3.03  & 194 & 9.23 & 0.14  & 0.11  & 0.04  & 0.46  & 0.17  & 0.15 & 370 \nl
 14070$+$0525   & 0.11  &  26 & 9.76 & 0.04  & 0.19  & 0.13  & 0.82  & 0.36  & 0.36 & 560 \nl
 14121$-$0126   & 0.47  &  67 & 9.23 & 0.08  & 0.13  & 0.13  & 1.13  & 0.30  & 0.21 & $<$100 \nl
 14202$+$2615   & 1.20  & 170 & 8.99 & 0.16  & 0.13  & 0.04  & 0.46  & 0.17  & 0.13 & 170 \nl
 14252$-$1550   & 0.19  &  38 & 9.01 & 0.06: & 0.10: & 0.06: & 0.57  & 0.34s &\nodata&\nodata \nl
 14348$-$1447:SW& 1.16  &  90 & 8.73 & 0.11  & 0.15  & 0.11  & 0.65  & 0.26  & 0.20 & 140 \nl
 14348$-$1447:NE&0.49& 46& 8.40&0.10:&0.15&0.15&0.67&0.34&0.24&  $<$100\nl
 14394$+$5332   & 4.49  & 158 & 9.36 & 0.13  & 0.43  & 0.19  & 0.94  & 0.43  & 0.19 &\nodata \nl
 & & & & & & & & & & \nl \tablebreak
 15001$+$1433   & 0.64  &  69 & 8.89 & 0.13  & 0.48  & 0.06  & 0.65  & 0.22  & 0.23 & 640 \nl
 15043$+$5754   & 0.48  &  73 & 8.75 & 0.13  & 0.12  & 0.04  & 0.41  & 0.23  & 0.11 &\nodata \nl
 15130$-$1958   & 1.05: &  98 &10.05: & 0.04: & 0.88  & 0.07  & 0.84: & 0.28s &\nodata&\nodata \nl
 15206$+$3342   & 7.67  & 397 & 9.55 & 0.17  & 0.52  & 0.03  & 0.22  & 0.08  & 0.06 & 210 \nl
 15225$+$2350   & 0.66  &  81 & 9.44 & 0.07  & 0.19  & 0.05  & 0.48  & 0.14: & 0.18:&1260:\nl
 15327$+$2340   & 1.09  &  15 & 7.29 & 0.11  & 0.13  & 0.18  & 2.39  & 1.06s &\nodata&\nodata \nl
 15462$-$0450   & 5.58: & 167 & 9.08: & 0.18  & 0.18  & 0.01  & 0.38: & 0.07s &\nodata&\nodata \nl
 16090$-$0139   & 1.31  & 128 & 9.66 & 0.07  & 0.08  & 0.08  & 0.77  & 0.24  & 0.16 &\nodata \nl
 16156$+$0146   & 0.78  & 211 & 8.57 & 0.16  & 1.53  & 0.15  & 0.45  & 0.35:s&\nodata&\nodata \nl
 16300$+$1558   & 0.22  &  40 & 8.89 & 0.12  & 0.15  & 0.11  & 0.60  & 0.32  & 0.19 &\nodata \nl
 & & & & & & & & & & \nl
 16333$+$4630   & 0.49  &  99 & 8.98 & 0.12  & 0.20  & 0.06  & 0.58  & 0.24  & 0.17 &  $<$100\nl
 16468$+$5200:W & 0.15  &  46 & 8.28 & 0.12  & 0.08  & 0.02  & 0.64  & 0.32  & 0.35 & 820 \nl
 16468$+$5200:E&0.09& 30& 8.40&0.09&0.10&0.06:&0.69&0.43&0.38& 370\nl
 16474$+$3430   & 1.28  &  87 & 8.30 & 0.24  & 0.26  & 0.06  & 0.48  & 0.16  & 0.15 & 510 \nl
 16487$+$5447   & 2.92  & 184 & 8.71 & 0.20  & 0.32  & 0.07  & 0.58  & 0.21  & 0.15 & $<$100\nl
 17028$+$5817:W & 0.44  &  71 & 8.90 & 0.07  & 0.11  & 0.11  & 0.57  & 0.20  & 0.22 & 740 \nl
 17028$+$5817:E&0.79&135& 8.39&0.18&0.20&0.02&0.28&0.18&0.13&  $<$100\nl
 17044$+$6720   & 0.57  &  98 & 8.63 & 0.14  & 0.37  & 0.10  & 0.62  & 0.23  & 0.13 &\nodata \nl
 17068$+$4027   & 0.91  & 227 & 9.67 & 0.08  & 0.17  & 0.03  & 0.34  & 0.22  & 0.15 &\nodata \nl
 17179$+$5444   & 0.69  &  55 & 9.12 & 0.10  & 0.97  & 0.12  & 1.19  & 0.53s &\nodata&\nodata \nl
 & & & & & & & & & & \nl
 20414$-$1651   & 0.37  &  47 & 8.34 & 0.11  & 0.08  & 0.11  & 0.54  & 0.18  & 0.14 & 180 \nl
 21208$-$0519:N & 0.48  &  89 & 8.54 & 0.13  & 0.10  & 0.04  & 0.47  & 0.29:s&\nodata&\nodata \nl
 21208$-$0519:S & 0.12  &\nodata& 8.47 & 0.12  & 0.22  & 0.23  & 0.43  & 0.46:s&\nodata&\nodata \nl
 21219$-$1757   &\nodata &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \nl
 21329$-$2346   & 0.50  &  78 & 8.30 & 0.17  & 0.16  & 0.10  & 0.61  & 0.45s &\nodata&\nodata \nl
 21477$+$0502   & 0.14  &  52 & 7.99 & 0.17  & 0.24  & 0.11  & 0.57  & 0.34s &\nodata&\nodata \nl
 22088$-$1831   & 0.18  &  34 & 7.98 & 0.21  & 0.09: & 0.04  & 0.48  & 0.56:s&\nodata&\nodata \nl
 22206$-$2715   & 0.64  &  60 & 8.67 & 0.14  & 0.14  & 0.08  & 0.49  & 0.08  & 0.11:&2170:\nl
 22491$-$1808   & 2.30  &  77 & 8.71 & 0.37  & 0.25  & 0.12  & 0.99  & 0.34  & 0.23 &$<$100\nl
 22541$+$0833:NW& 0.14  &  28 & 7.66 & 0.24  & 0.32  & 0.04  & 0.66  & 0.41:s&\nodata&\nodata \nl
 & & & & & & & & & & \nl
 22541$+$0833:SE& 0.13: &   6 & 9.91:& 0.26: & 0.33: & 0.04:  & 0.68: & 0.36:s&\nodata&\nodata \nl
 23060$+$0505   & 2.75  & 202 &10.00 & 0.09  & 0.77  & 0.03  & 0.27  & 0.19s &\nodata&\nodata \nl
 23129$+$2548   & 0.11  &  26 & 8.71 & 0.08  & 0.11  & 0.08  & 0.64  & 0.33s &\nodata&\nodata \nl
 23233$+$2817   & 0.94  &  54 & 8.77 & 0.13  & 1.60  & 0.07  & 1.67  & 0.20  & 0.03 &\nodata \nl
 23234$+$0946   & 1.10  & 217 & 8.83 & 0.14  & 0.17  & 0.11  & 0.81  & 0.48:s&\nodata&\nodata \nl
 23327$+$2913   & 0.23  &  39 & 9.16 & 0.04: & 0.07: & 0.08: & 0.91  & 0.24  & 0.16 &\nodata \nl
 23389$+$0300   & 0.61: & 288 & 8.94: & 0.11  & 0.48  & 0.78  & 2.13: & 0.84s &\nodata&\nodata \nl
 23498$+$2423   & 0.63  &  89 & 9.10 & 0.14  & 1.50  & 0.05  & 0.62  & 0.18  & 0.13 &  $<$100\nl
\tablenotetext{}{Column (1) -- Target name. ($\dagger$ = non-photometric data)}
\tablenotetext{}{Column (2) -- Absolute flux of H$\alpha$ in units of 10$^{-14}$ erg
s$^{-1}$ cm$^{-2}$.} 
\tablenotetext{}{Column (3) -- Equivalent widths of the H$\alpha$ emission line in \AA\ derived in the rest frames of the objects.}
\tablenotetext{}{Column (4) -- Logarithms of the dereddened H$\alpha$ 
luminosities in units of
the bolometric solar luminosity (3.83 $\times$ 10$^{33}$ erg
s$^{-1}$).} 
\tablenotetext{}{Column (5) -- Flux of H$\beta$ relative to H$\alpha$. This
is the weighted average of the values obtained from the standard
plotting package of IRAF (`splot') and the fitting procedures,
with weights estimated from the relative uncertainties in the two
types of measurements.} 
\tablenotetext{}{Column (6) -- Flux of [O{\ts}III]{\ts}$\lambda$5007 relative to H$\alpha$.} 
\tablenotetext{}{Column (7) -- Flux of [O{\ts}I]{\ts}$\lambda$6300 relative to H$\alpha$.} 
\tablenotetext{}{Column (8) -- Flux of [N{\ts}II]{\ts}$\lambda$6583 relative to H$\alpha$.} 
\tablenotetext{}{Column (9) -- Flux of [S{\ts}II]{\ts}$\lambda$6716 relative to H$\alpha$. 
Entry followed by the letter ``s'' represents the sum of
[S II]{\ts}$\lambda$6716 and [S{\ts}II]{\ts}$\lambda$6731 relative to H$\alpha$.} 
\tablenotetext{}{Column (10) -- Flux of [S{\ts}II]{\ts}$\lambda$6731 relative to H$\alpha$.} 
\tablenotetext{}{Column (11) -- Electron densities determined from the values of 
[S{\ts}II]{\ts}$\lambda$6716/[S{\ts}II]{\ts}$\lambda$6731 and the 
five-level-atom calculations of De~Robertis, Dufour, \& Hunt (1987).}
\tablecomments{
The emission line fluxes listed in Table 3 are normalized to
the observed flux of narrow H$\alpha$. In Seyfert 1s (see Table 5),
the H$\alpha$ flux, equivalent width, and luminosity refer to the sum
of the narrow and broad components of H$\alpha$.
The uncertainty on the relative flux ratios is typically of 5 -- 10{\ts}\%, and
colons (:) indicate values with relative uncertainties of 20 -- 30{\ts}\%. 
Double colons (::) indicate values with relative uncertainties larger than 30{\ts}\% and
these objects were not considered in the analysis because of the large 
uncertainties in the data. The typical uncertainty on the absolute
H$\alpha$ fluxes is 25 -- 50\%. 
} 
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccccccc}
\large
\tablenum{4}
\tablewidth{0pt}
\tablecaption{Absorption Properties, Line Widths, and Continuum Levels}
\tablehead{
\colhead{Name} &
\multicolumn{3}{c}{{\it EW}(\AA)} &
\multicolumn{1}{c}{{\it FWHM}} &
\multicolumn{1}{c}{C4861} &
\multicolumn{1}{c}{C6563} \nl
\cline{2-4}
\colhead{IRAS FSC} &
\multicolumn{1}{c}{H$\beta$} &
\multicolumn{1}{c}{Mg{\ts}Ib} &
\multicolumn{1}{c}{Na{\ts}ID} &
\multicolumn{1}{c}{[O{\ts}III]} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} \nl
\colhead{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} \nl
}
\startdata
 00091$-$0738   & 2.8  &\nodata& 2.8 &\nodata& 0.65  & 0.69  \nl
 00188$-$0856   & 5.5  &\nodata& 5.3 &\nodata& 1.45  & 1.46  \nl
 00397$-$1312   & 2.8: &\nodata& 3.6 & 440 & 0.68  & 0.61  \nl
 00456$-$2904   &\nodata&\nodata& 6.1 & 340 & 1.93  & 1.80  \nl
 00482$-$2721   &\nodata&\nodata&\nodata&\nodata& 0.58  & 0.56  \nl
 01004$-$2237   &\nodata&\nodata&\nodata&\nodata& 1.41  & 1.14  \nl
 01166$-$0844   & 4.2  & 3.4 &\nodata&\nodata& 0.61  & 0.47  \nl
 01199$-$2307   &\nodata&\nodata& 1.5 &  30: & 0.68  & 0.61  \nl
 01298$-$0744   & 3.1  &\nodata& 4.2 &\nodata& 0.38  & 0.42  \nl
 01355$-$1814   &\nodata&\nodata&\nodata&\nodata& 0.30  & 0.22  \nl
& & \nl
 01569$-$2939   &\nodata&\nodata& 2.1 & 410 & 0.61  & 0.59  \nl
 01572$+$0009   &\nodata&\nodata&\nodata& 810 & 9.49  & 6.15  \nl
 02411$+$0353:main&\nodata& 1.5 & 5.4 &  20: & 0.61  & 0.69  \nl
 02411$+$0353:E & 6.1  &\nodata& 2.0 &\nodata& 0.78  & 0.76  \nl
 02411$+$0353:W & 2.5  &\nodata& 1.3 & 150 & 0.59  & 0.59  \nl
 03209$-$0806   & 1.1: & 1.8 & 6.6 & 390 & 1.08  & 1.05  \nl
 03250$+$1606{\ts}$\dagger$   & 2.5  & 1.0:& 6.0 & 320:& 0.87  & 1.12  \nl
 Z03521$+$0028  &\nodata&\nodata&\nodata&\nodata& 0.13  & 0.19  \nl
 04074$-$2801   & 4.7  &\nodata& 3.2 &\nodata& 0.67  & 0.69  \nl
 04103$-$2838   &\nodata& 2.1 & 4.9 & 390 & 1.01  & 1.17  \nl
& & \nl
 05020$-$2941   &\nodata&\nodata&\nodata&\nodata& 0.68  & 0.58  \nl
 05024$-$1941   &\nodata&\nodata& 8.2 &1380:& 0.78  & 0.88  \nl
 05156$-$3024   &\nodata&\nodata& 2.5 & 950 & 0.59  & 0.70  \nl
 05189$-$2524   & 3.1   & 0.9   & 4.4 & 540 & 10.0  & 8.60  \nl
 07599$+$6508   &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata\nl
 08201$+$2801   &\nodata& 1.3 & 4.6 & 510 & 0.50  & 0.44  \nl
 08559$+$1053{\ts}$\dagger$   &\nodata& 1.8 & 3.2 & 690 & 1.23  & 1.18  \nl
 08572$+$3915:NW&\nodata& 0.7 & 3.5 &  70: & 1.07  & 1.23  \nl
 08572$+$3915:SE&\nodata& 0.2 & 2.7 &\nodata& 0.77  & 0.99  \nl
 09039$+$0503{\ts}$\dagger$   &\nodata& 1.2:& 3.9 & 470 & 0.96  & 0.96  \nl
& & \nl
 09116$+$0334{\ts}$\dagger$   & 4.4  & 0.8:& 3.7 &\nodata& 2.49  & 2.17  \nl
 09463$+$8141   &\nodata&\nodata&\nodata&\nodata& 0.47  & 0.50  \nl
 09539$+$0857{\ts}$\dagger$   &\nodata&\nodata& 3.2 & 130 & 0.64  & 0.58  \nl
 10091$+$4704   & 0.8  & 2.2 & 3.2 & 360 & 0.57  & 0.62  \nl
 10190$+$1322   & 2.8  &\nodata& 4.9 &\nodata& 1.85  & 2.34  \nl
 10378$+$1108{\ts}$\dagger$   &\nodata&\nodata& 3.4 & 490 & 1.45  & 1.21  \nl
 10485$-$1447   &\nodata&\nodata& 6.1 &\nodata& 0.33  & 0.38  \nl
 10494$+$4424   & 8.2  & 0.1 & 4.1 &\nodata& 0.52  & 0.83  \nl
 10594$+$3818   & 3.7  &\nodata& 2.9 & 230 & 1.32  & 1.11  \nl
 11028$+$3130   & 5.6  & 1.5 & 2.7 &\nodata& 0.36  & 0.31  \nl
& & \nl\tablebreak
 11095$-$0238{\ts}$\dagger$   &\nodata&\nodata&\nodata& 320 & 0.77  & 0.61  \nl
 11119$+$3257   &\nodata&\nodata&11.2 &1420 &\nodata&\nodata\nl
 11130$-$2659   & 4.2  & 1.1:& 2.1:&\nodata& 0.63  & 0.61  \nl
 11180$+$1623   & 6.1  &\nodata& 4.5 & 210 & 0.47  & 0.48  \nl
 11223$-$1244   & 2.8  & 2.3 & 6.9 & 960 & 0.36  & 0.50  \nl
 11387$+$4116{\ts}$\dagger$   &\nodata&\nodata& 8.2 &\nodata& 0.82  & 0.94  \nl
 11506$+$1331   & 1.0  & 0.8 & 4.9 &  80: & 0.44  & 0.53  \nl
 11582$+$3020   & 0.6  & 2.4 & 3.6 & 250 & 0.58  & 0.49  \nl
 Z11598$-$0112  &\nodata&\nodata&\nodata& 350 & 2.82  & 1.79  \nl
 12032$+$1707   &\nodata&\nodata& 2.7 & 580 & 0.74  & 0.78  \nl
& & \nl
 12072$-$0444   & 0.5  & 0.3 & 2.1 & 500 & 0.81  & 0.97  \nl
 12112$+$0305   & 1.2  & 1.5 & 4.0 &\nodata& 1.26  & 1.23  \nl
 12127$-$1412   &\nodata&\nodata& 4.6 &\nodata& 0.53  & 0.57  \nl
 12265$+$0219   &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \nl
 12359$-$0725:N & 7.2  &\nodata& 5.6 & 420 & 0.37  & 0.32  \nl
 12359$-$0725:S &\nodata&\nodata&\nodata&  90: & 0.38  & 0.32  \nl
 12447$+$3721   &\nodata&\nodata& 2.1 & 190 & 0.57  & 0.47  \nl
 12540$+$5708   &\nodata&\nodata&\nodata&\nodata&\nodata&\nodata \nl
 13106$-$0922   &\nodata& 3.1 & 5.7 & 160 & 0.37  & 0.34  \nl
 13218$+$0552   &\nodata& 2.4 & 0.8 &1440 & 0.59  & 0.51  \nl
& & \nl
 13305$-$1739   &\nodata& 0.9 & 0.8:&1200 & 2.87  & 2.73  \nl
 13335$-$2612   & 1.9: & 1.5:& 4.1 & 140 & 0.58  & 0.60  \nl
 13342$+$3932   &\nodata& 0.8 & 2.4 & 420 & 1.87  & 1.37  \nl
 13428$+$5608   & 0.2  & 0.7 & 4.9 & 480 & 7.76  & 8.55  \nl
 13443$+$0802:NE& 2.2  & 2.2 & 6.2 & 500 & 1.56  & 1.89  \nl
 13443$+$0802:SW&\nodata& 3.3 & 3.6 & 410 & 0.39  & 0.54  \nl
 13451$+$1232   & 0.2  & 1.5 & 0.5 &1250 & 0.80  & 1.13  \nl
 13454$-$2956   &\nodata& 0.2 & 1.9 &  70: & 0.47  & 0.46  \nl
 13469$+$5833   & 1.8: & 2.1 & 3.7 &\nodata& 0.61  & 0.74  \nl
 13509$+$0442   &\nodata&\nodata& 3.6 &\nodata& 0.65  & 0.69  \nl
& & \nl
 13539$+$2920   &\nodata&\nodata& 5.8 &440& 0.90 & 1.11 \nl
 14053$-$1958   & 3.3  &\nodata&\nodata& 420 & 0.34  & 0.43  \nl
 14060$+$2919   & 0.7  & 1.1 & 2.8 & 200 & 1.56  & 1.56  \nl
 14070$+$0525   & 0.7  & 1.5 & 4.6 &\nodata& 0.34  & 0.42  \nl
 14121$-$0126   & 4.6  &\nodata& 6.0 & 590:& 0.60  & 0.70  \nl
 14202$+$2615   & 0.3  & 1.4 & 3.5 & 160 & 0.77  & 0.71  \nl
 14252$-$1550   &\nodata&\nodata& 5.7 &\nodata& 0.43  & 0.49  \nl
 14348$-$1447:SW& 3.4  & 0.6 & 4.8 & 440 & 1.00  & 1.28  \nl
 14348$-$1447:NE&3.7 &0.4 &3.9 & 100 &0.95&1.08\nl
 14394$+$5332   & 0.4  & 0.2 & 3.9 &1870 & 2.41  & 2.83  \nl
& & \nl\tablebreak
 15001$+$1433   & 0.6  & 1.1 & 4.2 & 280 & 0.96  & 0.91  \nl
 15043$+$5754   &\nodata&\nodata& 1.6:& 360 & 0.64  & 0.65  \nl
 15130$-$1958   & 0.2  & 0.2 & 3.5 &1100 & 0.92  & 1.07  \nl
 15206$+$3342   & 0.1  & 0.2 & 1.9 &  60: & 2.41  & 1.93  \nl
 15225$+$2350   & 3.4  &\nodata& 5.1 &\nodata& 0.64  & 0.80  \nl
 15327$+$2340   & 2.6  & 2.7 & 5.8 &\nodata& 4.50  & 6.93  \nl
 15462$-$0450   &\nodata& 0.3 & 0.2 &1560 & 3.24  & 3.33  \nl
 16090$-$0139   & 0.5  & 1.8 & 4.4 & 150 & 0.79  & 1.02  \nl
 16156$+$0146   &\nodata&\nodata&\nodata& 590 & 0.38  & 0.37  \nl
 16300$+$1558   & 2.1  & 1.0 & 5.4 & 120 & 0.56  & 0.54  \nl
& & \nl
 16333$+$4630   & 0.6  & 0.3 & 3.4 & 450 & 0.45  & 0.49  \nl
 16468$+$5200:W &\nodata&\nodata& 4.3 &\nodata& 0.33  & 0.32  \nl
 16468$+$5200:E&\nodata  &\nodata  &\nodata  & \nodata&0.28&0.31\nl
 16474$+$3430   & 2.2  & 0.4 & 1.6 &\nodata& 1.92  & 1.47  \nl
 16487$+$5447   & 0.1  & 1.4 & 1.2 & 340 & 2.16  & 1.58  \nl
 17028$+$5817:W & 0.9  & 1.5 & 5.9 &  80: & 0.46  & 0.62  \nl
 17028$+$5817:E &0.9 &2.2 &2.5 & 120 &0.61&0.59\nl
 17044$+$6720   & 0.5  & 0.9 & 0.8 & 280 & 0.61  & 0.58  \nl
 17068$+$4027   & 0.9  & 1.7 & 3.9 & 440 & 0.35  & 0.40  \nl
 17179$+$5444   &\nodata&\nodata& 2.3 & 770 & 1.29  & 1.25  \nl
& & \nl
 20414$-$1651   & 1.1  & 0.4 & 3.6 &\nodata& 0.57  & 0.77  \nl
 21208$-$0519:N &\nodata&\nodata&\nodata& 130 & 0.53  & 0.53  \nl
 21208$-$0519:S &\nodata&\nodata&\nodata& \nodata & 0.53  & 0.50  \nl
 21219$-$1757   &\nodata&\nodata&\nodata&1120 &14.20  & 9.55  \nl
 21329$-$2346   & 3.1  & 2.2 & 2.9 & 290 & 0.87  & 0.63  \nl
 21477$+$0502   & 6.0  &\nodata&\nodata& 180 & 0.29  & 0.27  \nl
 22088$-$1831   & 2.8: & 2.3:& 2.7 &\nodata& 0.53  & 0.52  \nl
 22206$-$2715   & 1.8  &\nodata& 1.5 & 150 & 1.20  & 1.06  \nl
 22491$-$1808   & 2.2  & 0.9 & 1.8   & \nodata& 3.70  & 3.00  \nl
 22541$+$0833:NW& 3.4  &\nodata&\nodata&\nodata& 0.45  & 0.51  \nl
& & \nl
 22541$+$0833:SE&\nodata&\nodata& 9.6 & 160 & 1.65  & 1.95  \nl
 23060$+$0505   &\nodata&\nodata&\nodata& 570 & 0.95  & 1.36  \nl
 23129$+$2548   & 4.7  &\nodata& 3.7 &\nodata& 0.45  & 0.43  \nl
 23233$+$2817   &\nodata& 1.6 & 1.1 & 610 & 1.59  & 1.74  \nl
 23234$+$0946   &\nodata&\nodata&\nodata& 450 & 0.60  & 0.51  \nl
 23327$+$2913   &\nodata&\nodata& 4.0 &\nodata& 0.37  & 0.59  \nl
 23389$+$0300   &\nodata&\nodata& 2.6 & 820 & 0.37  & 0.21  \nl
 23498$+$2423   &\nodata&\nodata& 1.2 & 420 & 0.62  & 0.70  \nl
\tablenotetext{}{Column (1) -- Target name. ($\dagger$ = non-photometric data)}
\tablenotetext{}{Column (2) -- Equivalent widths of the H$\beta$ 
absorption feature in \AA\ derived from the fitting method and in the
rest frames of the objects.
The typical uncertainties on these measurements are about 50{\ts}\%,
and for some of the objects with strong H$\beta$ emission line 
they are $>$ 50{\ts}\% (values flagged with a colon).}
\tablenotetext{}{Column (3) -- Equivalent widths of the Mg Ib $\lambda$5176 absorption
feature in \AA\ derived in the rest frames of the objects. 
The typical uncertainties on these measurements are about 20 -- 50{\ts}\%,
and for some of the objects they are $>$ 50{\ts}\% (values flagged with a colon).}
\tablenotetext{}{Column (4) -- Equivalent widths of the H$\beta$ absorption feature in
\AA derived in the rest frames of the objects. The typical uncertainties on these measurements are about 20 -- 50{\ts}\%,
and for some of the objects they are $>$ 50{\ts}\% (values flagged with a colon).}
\tablenotetext{}{Column (5) -- Line widths of [O{\ts}III]{\ts}$\lambda$5007 in km s$^{-1}$
after correction for the finite instrument resolution of the data
using the quadrature method. Uncertainties on these measurements are about $\pm$ 100 -- 200 km s$^{-1}$. Corrected line widths below 100 km s$^{-1}$ are
flagged with a colon in Table 4 to emphasize the large uncertainties
on these measurements.}
\tablenotetext{}{Column (6) -- Observed continuum levels near 4861{\ts}\AA\ in units of 10$^{-16}$ erg
s$^{-1}$ cm$^{-2}$ \AA$^{-1}$.}
\tablenotetext{}{Column (7) -- Observed continuum levels near 6563{\ts}\AA\ in units of 10$^{-16}$ erg
s$^{-1}$ cm$^{-2}$ \AA$^{-1}$.}
%\tablenotetext{}{Column (8) -- Dereddened continuum ratios ([C6563/C4861]$_0$).}
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccccccccc}
\tablenum{5}
\tablewidth{0pt}
\tablecaption{Observed and Dereddened Line Ratios and Spectral Classification}
\tablehead{
\colhead{Name} &
\multicolumn{1}{c}{${\rm H\alpha \over H\beta}$} &
\multicolumn{1}{c}{$E(B-V)$} &
\multicolumn{1}{c}{${\rm [O{\ts}III] \over H\beta}$} &
\multicolumn{1}{c}{${\rm [N{\ts}II] \over H\alpha}$} &
\multicolumn{1}{c}{${\rm [S{\ts}II] \over H\alpha}$} &
\multicolumn{1}{c}{${\rm [O{\ts}I] \over H\alpha}$} &
\multicolumn{4}{c}{Spectral Type} \nl
\cline{8-11}
\colhead{IRAS FSC} &
\multicolumn{1}{c}{log} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{log} &
\multicolumn{1}{c}{log} &
\multicolumn{1}{c}{log} &
\multicolumn{1}{c}{log} &
\multicolumn{1}{c}{[N{\ts}II]} &
\multicolumn{1}{c}{[S{\ts}II]} &
\multicolumn{1}{c}{[O{\ts}I]} &
\colhead{Adopt} \nl 
\colhead{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} &
\colhead{(11)}
}
\startdata
  00091$-$0738   &  0.91 & 1.05 &--0.21 &--0.32 &--0.37 &--1.54 &H &L &H  &H: \nl
	      &  0.45 &      &--0.26 &--0.32 &--0.40 &--1.49 &  &  &   & \nl
  00188$-$0856   &  1.17 & 1.56 & 0.47 & 0.13 &--0.44 &--0.93 &L &L &L  &L\nl
	      &  0.49 &      & 0.39 & 0.12 &--0.49 &--0.85 &  &  &   & \nl
  00397$-$1312   &  0.86 & 0.93 & 0.09 &--0.35 &--0.53 &--1.28 &H &H &H  &H\nl
	      &  0.45 &      & 0.04 &--0.36 &--0.56 &--1.23 &  &  &   & \nl
  00456$-$2904   &  0.80 & 0.81 &--0.19 &--0.30 &--0.47 &--1.41 &H &H &H  &H\nl
	      &  0.45 &      &--0.23 &--0.30 &--0.50 &--1.37 &  &  &   & \nl
  00482$-$2721   &  0.97 & 1.11 & 0.29 &--0.18 &--0.71:&--0.74 &L &H &L  &L:\nl
	      &  0.49 &      & 0.24 &--0.19 &--0.74:&--0.68 &  &  &   & \nl
  01004$-$2237   &  0.82 & 0.84 & 0.69 &--0.80 &--0.97 &--1.23 &H &H &S2 &H:\nl
	      &  0.45 &      & 0.65 &--0.80 &--1.00 &--1.18 &  &  &   & \nl
  01166$-$0844   &  0.63 & 0.41 &--0.67:&--0.32 &--0.61 &\nodata &H &H &\nodata   &H:\nl
	      &  0.45 &      &--0.69:&--0.32 &--0.63 &\nodata &  &  &   & \nl
  01199$-$2307   &  0.83 & 0.86 & 0.02 &--0.53:&--0.44:&--0.87:&H &H &L  &H:\nl
	      &  0.45 &      &--0.02 &--0.53:&--0.46:&--0.83: &  &  &   & \nl
  01298$-$0744   &  0.82 & 0.85 & 0.05 &--0.38 &--0.40 &--0.85 &H &H &L  &H:\nl
	      &  0.45 &      & 0.01 &--0.38 &--0.43 &--0.81 &  &  &   & \nl
  01355$-$1814   &  0.78 & 0.76 & 0.00 &--0.34 &--0.54 &--1.29 &H &H &H  &H\nl
	      &  0.45 &      &--0.04 &--0.34 &--0.56 &--1.25 &  &  &   & \nl
  01569$-$2939   &  1.25 & 1.83 & 0.35 &--0.30 &--0.50 &--1.04 &H &H &L  &H:\nl
	      &  0.45 &      & 0.26 &--0.31 &--0.56 &--0.94 &  &  &   & \nl
  01572$+$0009   &\nodata&\nodata& 0.11 &\nodata &\nodata &\nodata &\nodata  &\nodata  &\nodata   &S1\nl
	      &  0.45 &      &\nodata &\nodata &\nodata &\nodata  &  &  &   & \nl
  02411$+$0353:main&  0.80 & 0.79 &--0.01 &--0.37 &--0.64 &--1.51 &H &H &H  &H\nl
	      &  0.45 &      &--0.05 &--0.37 &--0.67 &--1.47 &  &  &   & \nl
  02411$+$0353:E  &  0.69 & 0.55 &--0.10 &--0.38 &--0.47 &--1.23 &H &H &H  &H\nl
	      &  0.45 &      &--0.13 &--0.38 &--0.48 &--1.20 &  &  &   & \nl
  02411$+$0353:W  &  0.86 & 0.93 &--0.14 &--0.41 &--0.58 &--1.61 &H &H &H  &H\nl
	      &  0.45 &      &--0.19 &--0.41 &--0.61 &--1.57 &  &  &   & \nl
  03209$-$0806   &  1.05 & 1.37 &--0.07 &--0.18 &--0.43 &--1.35:&L &H &H  &H:\nl
	      &  0.45 &      &--0.14 &--0.18 &--0.47 &--1.28:&  &  &   & \nl
 03250$+$1606{\ts}$\dagger$   &  1.33 & 1.93 & 0.27 &--0.14 &--0.33 &--1.07 &L &L &L  &L\nl
	      &  0.49 &      & 0.18 &--0.15 &--0.39 &--0.97 &  &  &   & \nl
  Z03521$+$0028   &  1.59 & 2.54 & 0.38:&--0.08:&--0.25:&--1.16:&L  &L  &L   &L \nl
	      &  0.49 &      & 0.26:&--0.10:&--0.33:&--1.03:&  &  &   & \nl
  04074$-$2801   &  0.98 & 1.12 & 0.43 &--0.12:& 0.03 &--0.64 &L &L &L  &L\nl
	      &  0.49 &      & 0.38 &--0.12:& 0.00 &--0.58 &  &  &   & \nl
  04103$-$2838   &  1.03 & 1.25 & 0.54 &--0.22 &--0.52 &--1.07 &L &H &L  &L:\nl
	      &  0.49 &      & 0.48 &--0.22 &--0.56 &--1.01 &  &  &   & \nl
  05020$-$2941   &  0.79 & 0.69 & 0.13:&--0.38:&--0.40:&--1.14:&H  &L &L  &L:\nl
	      &  0.49 &      & 0.09:&--0.39:&--0.42:&--1.10:&  &  &   & \nl
  05024$-$1941   &  1.41 & 2.13 & 1.04:& 0.25:&--0.45:&--1.25:&S2 &S2 &S2  &S2 \nl
	      &  0.49 &      & 0.94:& 0.24: &--0.51:&--1.14:&  &  &   & \nl
  05156$-$3024   &  0.91 & 0.97 & 0.97 & 0.15 &--0.28:&--0.91 &S2&S2 &S2 &S2 \nl
	      &  0.49 &      & 0.92 & 0.14 &--0.31:&--0.86 &  &  &   & \nl
  05189$-$2524&  1.37: & 2.03:& 1.63: & 0.04 &--0.66&--1.22 &S2&S2 &S2 &S2 \nl
	      &  0.49 &      &  1.53: & 0.03 &--0.72&--1.12 &  &  &   & \nl
  07599$+$6508&\nodata &\nodata &\nodata  &\nodata  &\nodata  &\nodata  &\nodata   &\nodata   &\nodata   & S1 \nl
       &0.49 &    &\nodata  &\nodata  &\nodata  &\nodata  &   &   &   &    \nl
  08201$+$2801&0.68&0.53&--0.19&--0.32&--0.54&--1.32&H&H&H&H \nl
       &0.45&   &--0.21&--0.33&--0.55&--1.29&   &   &   &    \nl
 08559$+$1053{\ts}$\dagger$   &  0.87 & 0.87 & 0.80 &--0.15 &--0.49 &--1.09 &S2&S2&S2 &S2\nl
	      &  0.49 &      & 0.76 &--0.16 &--0.51 &--1.04 &  &  &   & \nl
  08572$+$3915:NW&1.33&1.94&$\ $0.46&--0.37&--0.31&--1.30&H&  L&  L&  L: \nl
       &0.49&   &$\ $0.36&--0.38&--0.37&--1.20&   &   &   &    \nl
  08572$+$3915:SE&1.29&1.85&$\ $0.42&$\ $0.00&--0.28&--1.78&  L&  L&H&  L: \nl
       &0.49&   &$\ $0.33&--0.01&--0.34&--1.69&   &   &   &    \nl
 09039$+$0503{\ts}$\dagger$   &  0.81 & 0.73 &--0.05 &--0.10 &--0.24 &--0.91 &L &L &L  &L\nl
	      &  0.49 &      &--0.09 &--0.10 &--0.26 &--0.87 &  &  &   & \nl
 09116$+$0334{\ts}$\dagger$   &  1.28 & 1.83 & 0.26:&--0.02 &--0.40 &--1.07 &L  &H  &L   &L:\nl
	      &  0.49 &      & 0.18:&--0.03 &--0.46 &--0.97 &  &  &   & \nl
%  09320$+$6134   &  1.40 & 2.09 & 0.49 & 0.04 &--0.52 &--1.01 &L &H &L  &L:\nl
%	      &  0.49 &      & 0.39 & 0.03 &--0.59 &--0.91   &  &  &   & \nl
  09463$+$8141   &  1.37 & 2.03 & 0.48:&--0.22:&--0.11:&--1.01:&L &L &L  &L \nl
	      &  0.49 &      & 0.38:&--0.23:&--0.17:&--0.91: &  &  &   & \nl
 09539$+$0857{\ts}$\dagger$   &  1.01 & 1.19 & 0.38 &--0.18 &--0.21 &--0.72 &L &L &L  &L\nl
	      &  0.49 &      & 0.33 &--0.18 &--0.25 &--0.66 &  &  &   & \nl
  10091$+$4704&1.08&1.36&$\ $0.05&--0.10&--0.16&--1.06&  L&H&  L&  L: \nl
       &0.49&   &--0.02&--0.10&--0.20&--0.99&   &   &   &    \nl
  10190$+$1322   &  0.95 & 1.15 &--0.64 &--0.29 &--0.61 &--1.34 &H &H &H  &H\nl
	      &  0.45 &      &--0.70 &--0.30 &--0.65 &--1.28 &  &  &   & \nl
 10378$+$1108{\ts}$\dagger$   &  0.83 & 0.78 & 0.13 & 0.00 &--0.26:&--0.85 &L &L &L  &L\nl
	      &  0.49 &      & 0.09 &--0.01 &--0.28:&--0.81 &  &  &   & \nl
  10485$-$1447   &  1.24 & 1.74 & 0.35:&--0.16:&--0.56:&--0.83:&L &H &L  &L:\nl
	      &  0.49 &      & 0.27:&--0.17:&--0.61:&--0.74:&  &  &   & \nl
  10494$+$4424&0.94&1.04&$\ $0.12&--0.22&--0.35&--0.90&  L&  L&  L&  L \nl
       &0.49&   &$\ $0.07&--0.23&--0.38&--0.85&   &   &   &    \nl
  10594$+$3818   &  0.78 & 0.75 &--0.24 &--0.25:&--0.53:&--1.26:&H &H &H  &H \nl
	      &  0.45 &      &--0.28 &--0.25:&--0.55:&--1.23:&  &  &   & \nl
  11028$+$3130&0.53&0.10&--0.37&$\ $0.06&--0.17&--0.74&  L&  L&  L&  L \nl
       &0.49&   &--0.38&$\ $0.06&--0.17&--0.74&   &   &   &    \nl
 11095$-$0238{\ts}$\dagger$   &  0.76 & 0.62 & 0.09 &--0.24 &--0.32 &--0.87 &L &L &L  &L\nl
	      &  0.49 &      & 0.06 &--0.24 &--0.34 &--0.84 &  &  &   & \nl
  11119$+$3257&\nodata &\nodata &--0.04&\nodata  &\nodata  &\nodata  &\nodata   &\nodata   &\nodata   & S1 \nl
       &0.49&   &\nodata  &\nodata  &\nodata  &\nodata  &   &   &   &    \nl
  11130$-$2659   &  1.01 & 1.21 & 0.23:&--0.20 &--0.36:&--0.93:&L &L &L  &L \nl
	      &  0.49 &      & 0.17:&--0.21 &--0.40:&--0.87:&  &  &   & \nl
  11180$+$1623   &  1.01 & 1.21 & 0.09 &--0.28:&--0.38:&--1.06:&H &L &L  &L:\nl
	      &  0.49 &      & 0.03 &--0.29:&--0.42:&--1.00:&  &  &   & \nl
  11223$-$1244&1.65&2.68& 1.16&$\ $0.02&--0.25&--1.10& S2& S2& S2& S2 \nl
       &0.49&   & 1.03&$\ $0.01&--0.34&--0.96&   &   &   &    \nl
 11387$+$4116{\ts}$\dagger$   &  1.08 & 1.45 & 0.20 &--0.09 &--0.43 &--1.44 &L &H &H  &H:\nl
	      &  0.45 &      & 0.13 &--0.10 &--0.47 &--1.37 &  &  &   & \nl
  11506$+$1331&0.98&1.13&$\ $0.08&--0.37&--0.46&--0.98&H&H&  L&H: \nl
       &0.45&   &$\ $0.02&--0.38&--0.50&--0.92&   &   &   &    \nl
  11582$+$3020&0.82&0.76&$\ $0.04&--0.13&--0.38&--0.89&  L&  L&  L&  L \nl
       &0.49&   &$\ $0.00&--0.14&--0.40&--0.85&   &   &   &    \nl
  Z11598$-$0112   &  0.54 & 0.19 &--0.16 &--0.48:&--0.99:&--1.52:&\nodata  &\nodata  &\nodata   &S1\nl
	      &  0.45 &      &--0.17 &--0.48:&--1.00:&--1.51:&  &  &   & \nl
  12032$+$1707   &  0.90 & 0.94 & 0.07 &--0.03 &--0.27 &--0.69 &L &L &L  &L\nl
	      &  0.49 &      & 0.03 &--0.03 &--0.30 &--0.64 &  &  &   & \nl
  12072$-$0444&1.23&1.71&$\ $0.88&--0.15&--0.29&--1.07& S2& S2& S2& S2 \nl
       &0.49&   &$\ $0.80&--0.15&--0.34&--0.98&   &   &   &    \nl
  12112$+$0305&0.89&0.92&$\ $0.32&--0.19&--0.27&--0.93&  L&  L&  L&  L \nl
       &0.49&   &$\ $0.28&--0.20&--0.29&--0.89&   &   &   &    \nl
  12127$-$1412   &  1.23 & 1.71 & 0.13:&--0.04:&--0.73:&--1.27:&L &H &L  &L:\nl
	      &  0.49 &      & 0.05:&--0.05:&--0.78:&--1.19:&  &  &   & \nl
  12265$+$0219&\nodata &\nodata &\nodata  &\nodata  &\nodata  &\nodata  &\nodata   &\nodata   &\nodata   & S1 \nl
       &0.49&   &\nodata  &\nodata  &\nodata  &\nodata  &   &   &   &    \nl
  12359$-$0725:N  &  0.76 & 0.63 & 0.29 &--0.22 &--0.38 &--0.91 &L &L &L  &L\nl
	      &  0.49 &      & 0.26 &--0.23 &--0.40 &--0.87 &  &  &   & \nl
  12359$-$0725:S  &  0.66 & 0.47 & 0.22 &--0.64 &--0.76 &--1.51 &H &H &H  &H\nl
	      &  0.45 &      & 0.20 &--0.64 &--0.78 &--1.48 &  &  &   & \nl
  12447$+$3721   &  0.72 & 0.61 & 0.39 &--0.59:&--0.64:&--1.44:&H &H &H  &H \nl
	      &  0.45 &      & 0.36 &--0.59:&--0.65:&--1.41:&  &  &   & \nl
  12540$+$5708&\nodata &\nodata &\nodata  &\nodata  &\nodata  &\nodata  &\nodata   &\nodata   &\nodata   & S1 \nl
       &0.49&   &\nodata  &\nodata  &\nodata  &\nodata  &   &   &   &    \nl
  13106$-$0922   &  0.82 & 0.76 & 0.25 &--0.31 &--0.34 &--0.87 &H &L &L  &L:\nl
	      &  0.49 &      & 0.21 &--0.32 &--0.37 &--0.83 &  &  &   & \nl
  13218$+$0552&0.85&0.83&$\ $0.31&--0.61&--0.99&--1.35&\nodata&\nodata&\nodata& S1 \nl
       &0.49&   &$\ $0.27&--0.61&--1.01&--1.30&   &   &   &    \nl
  13305$-$1739   &  1.00 & 1.18 & 1.04 &--0.47:&--0.67:&--1.14:&S2 &S2 &S2  &S2 \nl
	      &  0.49 &      & 0.99 &--0.47:&--0.71:&--1.08:&  &  &   & \nl
  13335$-$2612   &  0.96 & 1.09 & 0.31 &--0.38 &--0.38 &--1.13 &H &L &L  &L:\nl
	      &  0.49 &      & 0.26 &--0.38 &--0.41 &--1.07 &  &  &   & \nl
  13342$+$3932&1.17&1.57&$\ $0.62&--0.28&--1.22&--1.77&\nodata &\nodata&\nodata& S1 \nl
       &0.49&   &$\ $0.55&--0.29&--1.27&--1.69&   &   &   &    \nl
  13428$+$5608&1.02&1.22&$\ $0.57&$\ $0.01&--0.24&--0.88& S2& S2& S2& S2 \nl
       &0.49&   &$\ $0.51&$\ $0.00&--0.27&--0.82&   &   &   &    \nl
  13443$+$0802:NE &  0.98 & 1.22 &--0.33 &--0.22 &--0.42:&--1.33 &H &H &H  &H\nl
	      &  0.45 &      &--0.39 &--0.22 &--0.46:&--1.26 &  &  &   & \nl
  13443$+$0802:SW &  1.17 & 1.57 & 1.26 & 0.02 &--0.21:&--0.77 &S2&S2 &S2 &S2\nl
	      &  0.49 &      & 1.18 & 0.02 &--0.26:&--0.69 &  &  &   & \nl
  13451$+$1232&1.04&1.26&$\ $0.96&--0.12&--0.37&--0.65& S2& S2& S2& S2 \nl
       &0.49&   &$\ $0.90&--0.13&--0.41&--0.58&   &   &   &    \nl
  13454$-$2956&1.16&1.54&$\ $0.76&$\ $0.02&--0.36&--1.23& S2& S2& S2& S2 \nl
       &0.49&   &$\ $0.68&$\ $0.01&--0.41&--1.15&   &   &   &    \nl
  13469$+$5833   &  1.03 & 1.34 &--0.19 &--0.25:&--0.44:&--1.63:&H &H &H  &H \nl
	      &  0.45 &      &--0.25 &--0.25:&--0.48:&--1.56:&  &  &   & \nl
  13509$+$0442   &  0.97 & 1.20 &--0.08 &--0.36 &--0.44:&--1.31 &H &H &H  &H \nl
	      &  0.45 &      &--0.14 &--0.36 &--0.47:&--1.24 &  &  &   & \nl
  13539$+$2920   &  1.13 & 1.56 & 0.07 &--0.29 &--0.40 &--1.20 &H &H &L  &H:\nl
	      &  0.45 &      &--0.01 &--0.30 &--0.45 &--1.12 &  &  &   & \nl
  14053$-$1958   &  0.63 & 0.31 & 0.60:&0.07:&--0.06:&--0.56:&S2 &S2 &S2  &S2 \nl
	      &  0.49 &      & 0.59:& 0.07:&--0.07:&--0.54:&  &  &   & \nl
  14060$+$2919&0.84&0.90&--0.12&--0.34&--0.49&--1.42&H&H&H&H \nl
       &0.45&   &--0.17&--0.34&--0.51&--1.38&   &   &   &    \nl
  14070$+$0525&1.39&2.08&$\ $0.67&--0.09&--0.14&--0.90& S2& S2& S2& S2 \nl
       &0.49&   &$\ $0.57&--0.10&--0.20&--0.79&   &   &   &    \nl
  14121$-$0126   &  1.12 & 1.45 & 0.22 & 0.05 &--0.29 &--0.89 &L &L &L  &L\nl
	      &  0.49 &      & 0.15 & 0.05 &--0.34 &--0.82 &  &  &   & \nl
  14202$+$2615&0.80&0.79&--0.10&--0.34&--0.53&--1.39&H&H&H&H \nl
       &0.45&   &--0.14&--0.34&--0.55&--1.35&   &   &   &    \nl
  14252$-$1550   &  1.20 & 1.64 & 0.22:&--0.25 &--0.47 &--1.20:&L &H &L  &L:\nl
	      &  0.49 &      & 0.14:&--0.25 &--0.52 &--1.12: &  &  &   & \nl
  14348$-$1447:SW&0.99&1.15&$\ $0.17&--0.18&--0.23&--0.83&  L&  L&  L&  L \nl
       &0.49&   &$\ $0.11&--0.18&--0.27&--0.77&   &   &   &    \nl
  14348$-$1447:NE&0.97&1.11&$\ $0.15&--0.18&--0.34&--0.98&  L&  L&  L&  L \nl
       &0.49&   &$\ $0.09&--0.19&--0.38&--0.92&   &   &   &    \nl
  14394$+$5332&0.89&0.93&$\ $0.53&--0.03&--0.21&--0.71& S2& S2& S2& S2 \nl
       &0.49&   &$\ $0.49&--0.03&--0.24&--0.66&   &   &   &    \nl
  15001$+$1433&0.89&0.91&$\ $0.57&--0.19&--0.35&--1.21& S2& S2& S2& S2 \nl
       &0.49&   &$\ $0.53&--0.19&--0.37&--1.16&   &   &   &    \nl
  15043$+$5754   &  0.89 & 1.00 &--0.02 &--0.39 &--0.47 &--1.44 &H &H &H  &H\nl
	      &  0.45 &      &--0.06 &--0.40 &--0.50 &--1.39 &  &  &   & \nl
  15130$-$1958&1.45&2.23& 1.40&--0.08&--0.55&--1.13& S2& S2& S2& S2 \nl
       &0.49&   & 1.29&--0.09&--0.62&--1.01&   &   &   &    \nl
  15206$+$3342&0.78&0.75&$\ $0.49&--0.65&--0.86&--1.60&H&H&H&H \nl
       &0.45&   &$\ $0.45&--0.65&--0.88&--1.56&   &   &   &    \nl
  15225$+$2350   &  1.16 & 1.63 & 0.43 &--0.32 &--0.50 &--1.27 &H &H &L  &H:\nl
	      &  0.45 &      & 0.35 &--0.33 &--0.55 &--1.18 &  &  &   & \nl
  15327$+$2340&0.95&1.05&$\ $0.06&$\ $0.38&$\ $0.02&--0.74&  L&  L&  L&  L \nl
       &0.49&   &$\ $0.01&$\ $0.38&--0.01&--0.68&   &   &   &    \nl
  15462$-$0450&0.75&0.60&$\ $0.00&--0.42&--1.15&--1.84&\nodata&\nodata&\nodata& S1 \nl
       &0.49&   &--0.02&--0.42&--1.17&--1.81&   &   &   &    \nl
  16090$-$0139&1.16&1.55&$\ $0.08&--0.11&--0.39&--1.11&  L&H&  L&  L: \nl
       &0.49&   &$\ $0.01&--0.12&--0.44&--1.03&   &   &   &    \nl
  16156$+$0146   &  0.79 & 0.69 & 0.97 &--0.34 &--0.46:&--0.83 &S2&S2 &S2 &S2 \nl
	      &  0.49 &      & 0.94 &--0.35 &--0.48:&--0.80 &  &  &   & \nl
  16300$+$1558&0.92&1.00&$\ $0.09&--0.22&--0.29&--0.97&  L&  L&  L&  L \nl
       &0.49&   &$\ $0.04&--0.23&--0.32&--0.92&   &   &   &    \nl
  16333$+$4630&0.91&0.96&$\ $0.20&--0.24&--0.38&--1.19&  L&  L&  L&  L \nl
       &0.49&   &$\ $0.16&--0.24&--0.41&--1.15&   &   &   &    \nl
  16468$+$5200:W&0.92&0.99&--0.19&--0.19&--0.18&--1.69&  L&  L&H&  L: \nl
       &0.49&   &--0.24&--0.20&--0.21&--1.64&   &   &   &    \nl
  16468$+$5200:E&1.07&1.33&$\ $0.06&--0.16&--0.09&--1.24&  L&  L&  L&  L \nl
       &0.49&   &--0.01&--0.17&--0.13&--1.18&   &   &   &    \nl
  16474$+$3430&0.62&0.39&$\ $0.04&--0.32&--0.51&--1.25&H&H&  L&H: \nl
       &0.45&   &$\ $0.03&--0.32&--0.52&--1.23&   &   &   &    \nl
  16487$+$5447&0.70&0.48&$\ $0.20&--0.24&--0.44&--1.16&  L&H&  L&  L: \nl
       &0.49&   &$\ $0.18&--0.24&--0.46&--1.14&   &   &   &    \nl
  17028$+$5817:W&1.13&1.47&$\ $0.16&--0.25&--0.38&--0.97&  L&H&  L&  L: \nl
       &0.49&   &$\ $0.09&--0.25&--0.42&--0.90&   &   &   &    \nl
  17028$+$5817:E&0.76&0.70&$\ $0.05&--0.56&--0.51&--1.64&H&H&H&H \nl
       &0.45&   &$\ $0.01&--0.56&--0.53&--1.61&   &   &   &    \nl
  17044$+$6720&0.87&0.86&$\ $0.43&--0.21&--0.44&--0.99&  L&  L&  L&  L \nl
       &0.49&   &$\ $0.39&--0.21&--0.46&--0.95&   &   &   &    \nl
  17068$+$4027&1.10&1.48&$\ $0.33&--0.46&--0.44&--1.47&H&H&H&H \nl
       &0.45&   &$\ $0.26&--0.47&--0.48&--1.40&   &   &   &    \nl
  17179$+$5444   &  1.01 & 1.19 & 1.01 & 0.12 &--0.22 &--0.93 &S2&S2&S2 &S2\nl
	      &  0.49 &      & 0.96 & 0.12 &--0.25 &--0.87 &  &  &   & \nl
  20414$-$1651&0.98&1.21&--0.11&--0.27&--0.50&--0.97&H&H&  L&H: \nl
       &0.45&   &--0.17&--0.27&--0.54&--0.90&   &   &   &    \nl
  21208$-$0519:N  &  0.89 & 1.01 &--0.10 &--0.33 &--0.54:&--1.42&H &H &H  &H \nl
	      &  0.45 &      &--0.15 &--0.34 &--0.58:&--1.37 &  &  &   & \nl
  21208$-$0519:S  &  0.93 & 1.11 & 0.28 &--0.37 &--0.33:&--1.64&H &L &H  &H:\nl
	      &  0.45 &      & 0.23 &--0.38 &--0.37:&--1.58 &  &  &   & \nl
  21219$-$1757   &\nodata&\nodata&--0.41 &\nodata &\nodata &\nodata &\nodata  &\nodata  &\nodata   &S1\nl
	      &  0.45 &      &\nodata &\nodata &\nodata &\nodata  &  &  &   & \nl
  21329$-$2346&0.78&0.67&$\ $0.00&--0.21&--0.35&--0.98&  L&  L&  L&  L \nl
       &0.49&   &--0.03&--0.22&--0.37&--0.95&   &   &   &    \nl
  21477$+$0502   &  0.76 & 0.62 & 0.15 &--0.24 &--0.47:&--0.98 &L &H  &L  &L:\nl
	        &  0.49 &      & 0.12 &--0.25 &--0.49:&--0.94 &  &  &   & \nl
  22088$-$1813   &  0.69 & 0.54 &--0.38 &--0.32 &--0.25:&--1.36:&H  &L &H   &H:\nl
	      &  0.45 &      &--0.40 &--0.32 &--0.27:&--1.33:&  &  &   & \nl
  22206$-$2715   &  0.85 & 0.91 & 0.00 &--0.31 &--0.73 &--1.11 &H &H &L   &H: \nl
	      &  0.45 &      &--0.04 &--0.32 &--0.76 &--1.06 &  &  &   & \nl
  22491$-$1808 & 0.81 & 0.81 & --0.15 &--0.37 &--0.60&--1.28 &H &H &H   &H\nl
	      &  0.45 &      & --0.19 &--0.37 &--0.62&--1.24 &  &  &   & \nl
  22541$+$0833:NW &  0.62 & 0.29 & 0.12 &--0.18 &--0.39:&--1.44 &L &L &H   &L:\nl
	      &  0.49 &      & 0.11 &--0.18 &--0.40:&--1.42 &  &  &   & \nl
  22541$+$0833:SE &  1.63 & 2.62 & 0.98:& 0.10:&--0.47:&\nodata &S2 &S2     &\nodata &S2:\nl
	      &  0.49 &      & 0.85:& 0.09:&--0.55:&\nodata  &  &  &   & \nl
  23060$+$0513   &  1.06 & 1.33 & 0.95 &--0.56 &--0.72 &--1.46:&S2&S2&S2  &S2\nl
	      &  0.49 &      & 0.89 &--0.57 &--0.76 &--1.39:&  &  &   & \nl
  23129$+$2548   &  1.10 & 1.40 & 0.12:&--0.19 &--0.48 &--1.09:&L  &H  &L   &L:\nl
	      &  0.49 &      & 0.05:&--0.20 &--0.52 &--1.02:&  &  &   & \nl
  23233$+$2817   &  0.90 & 0.94 & 1.10 & 0.22 &--0.46 &--1.13 &S2&S2&S2 &S2\nl
	      &  0.49 &      & 1.06 & 0.22 &--0.49 &--1.09 &  &  &   & \nl
  23234$+$0946   &  0.85 & 0.83 & 0.07 &--0.09 &--0.32 &--0.96:&L &L &L   &L\nl
	      &  0.49 &      & 0.03 &--0.10 &--0.34 &--0.91:&  &  &   & \nl
  23327$+$2913   &  1.36 & 2.01 & 0.19:&--0.04 &--0.40 &--1.11:&L  &H  &L   &L:\nl
	      &  0.49 &      & 0.09:&--0.05 &--0.46 &--1.01:&  &  &   & \nl
  23389$+$0300   &  0.96 & 1.09 & 0.65 & 0.33:&--0.08:&--0.11:&S2 &S2 &S2  &S2 \nl
	      &  0.49 &      & 0.60 & 0.32:&--0.11:&--0.05:&  &  &   & \nl
  23498$+$2423   &  0.87 & 0.87 & 1.04 &--0.21 &--0.52 &--1.26:&S2&S2&S2  &S2\nl
	      &  0.49 &      & 1.00 &--0.21 &--0.54 &--1.22:&  &  &   & \nl
\tablenotetext{}{Column (1) -- Target name. ($\dagger$ = non-photometric data)}
\tablenotetext{}{Column (2) -- Logarithm of H$\alpha$/H$\beta$.}
\tablenotetext{}{Column (3) -- Color excesses determined from the emission-line Balmer decrements.}
\tablenotetext{}{Column (4) -- Logarithm of observed and reddening-corrected [O{\ts}III]{\ts}$\lambda$5007/H$\beta$.}
\tablenotetext{}{Column (5) -- Logarithm of observed and reddening-corrected [N{\ts}II]{\ts}$\lambda$6583/H$\alpha$.}
\tablenotetext{}{Column (6) -- Logarithm of observed and reddening-corrected [S{\ts}II]{\ts}$\lambda\lambda$6716,{\ts}6731/H$\alpha$.}
\tablenotetext{}{Column (7) -- Logarithm of observed and reddening-corrected [O{\ts}I]{\ts}$\lambda$6300/H$\alpha$.}
\tablenotetext{}{Columns (8) through (11) -- Optical spectral types determined from the
diagrams of $\ $ Veilleux \& Osterbrock (1987) involving [N{\ts}II]{\ts}$\lambda$6583
[column (8)], [S{\ts}II]{\ts}$\lambda\lambda$6716,{\ts}6731 [column (9)], and
[O{\ts}I] $\lambda$6300 [column (10)]. Column (11) lists the adopted
spectral type. Meaning of the symbols: H = H{\ts}II galaxies, L = LINER
(`low-ionization nuclear emission-line regions'), S2 = Seyfert 2 galaxies,
and S1 = Seyfert 1 galaxies. A semi-colon (:) indicates galaxies with line ratios
that do not correspond to the same spectral type in all three diagrams of
Veilleux \& Osterbrock (1987). }
\tablecomments{ For each object, the emission line ratios listed on
the first and second rows are normalized to the observed and
dereddened fluxes of narrow H$\alpha$ or H$\beta$, respectively.  In
Seyfert 1s, the ratios are normalized to the sum of the narrow and
broad components of H$\alpha$ or H$\beta$. These ratios are only
listed for illustrative purposes since they cannot be used for
spectral classification.  The uncertainty on the emission line ratios
is typically $\pm${\ts}10{\ts}\%.  For entries with a colon (:) the
uncertainty is approximately $\pm${\ts}25{\ts}\%.}  
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccc}
\tablenum{6}
\tablewidth{4.5in}
\tablecaption{Spectral Classification as a Function of {\it L}$_{\rm ir}$}
\tablehead{
\colhead{log $\left( {L_{\rm ir} \over L_\odot} \right)$ } &
\multicolumn{1}{c}{$<$11\tablenotemark{a}} &
\multicolumn{1}{c}{11--11.99\tablenotemark{a}} &
\multicolumn{1}{c}{12--12.29} &
\multicolumn{1}{c}{12.3--12.8} \nl
}
\startdata
 & & \nl
Number&29&68&77&31 \nl
 & & \nl
H II region (\%)&62&53&35&16 \nl
LINER     (\%)&31&32&41&35 \nl
Seyfert 2 (\%)&7&13&21&23 \nl
Seyfert 1 (\%)&0&2&3&26 \nl
\tablenotetext{a}{Data from luminous infrared galaxies in the BGS studied by VKSMS.}
\enddata
\end{deluxetable}
